AKARI IRC infrared 2.5-5 micron spectroscopy of a large sample of luminous infrared galaxies

We present the results of our systematic infrared 2.5-5 micron spectroscopy of 60 luminous infrared galaxies (LIRGs) with infrared luminosities L(IR) = 10^11-12 Lsun, and 54 ultraluminous infrared galaxies (ULIRGs) with L(IR) > 10^12 Lsun, using AKARI IRC. AKARI IRC slit-less spectroscopy allows us to probe the full range of emission from these galaxies, including spatially extended components. The 3.3 micron polycyclic aromatic hydrocarbon (PAH) emission features, hydrogen recombination emission lines, and various absorption features are detected and used to investigate the properties of these galaxies. Because of the relatively small effect of dust extinction in the infrared range, quantitative discussion of these dusty galaxy populations is possible. For sources with clearly detectable Br beta (2.63 micron) and Br alpha (4.05 micron) emission lines, the flux ratios are found to be similar to that predicted by case B theory. Starburst luminosities are estimated from both 3.3 micron PAH and Br alpha emission, which roughly agree with each other. In addition to the detected starburst activity, a significant fraction of the observed sources display signatures of obscured AGNs, such as low PAH equivalent widths, large optical depths of dust absorption features, and red continuum emission. The energetic importance of optically elusive buried AGNs in optically non-Seyfert galaxies tends to increase with increasing galaxy infrared luminosity, from LIRGs to ULIRGs.

==> (inline-0) <==
\begin{deluxetable}{lcrrrrcll}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{LIRGs observed with AKARI IRC, and their {\it IRAS}-based
infrared emission properties and optical spectral classifications
\label{tbl-1}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{z} &  
\colhead{f$_{\rm 12}$}  & \colhead{f$_{\rm 25}$}  & 
\colhead{f$_{\rm 60}$}  & \colhead{f$_{\rm 100}$}  & 
\colhead{log L$_{\rm IR}$} & \colhead{f$_{25}$/f$_{60}$} & \colhead{Optical} \\
 &    & \colhead{(Jy)} & \colhead{(Jy)}  & \colhead{(Jy)} 
& \colhead{(Jy)}  & \colhead{(L$_{\odot}$)} &  & \colhead{Class} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} 
}
\startdata
IRAS 00085$-$1223 (NGC 34) & 0.020 & 0.35 & 2.39 & 17.05 & 16.86 & 11.5 & 0.14 (C) & Sy2 $^{a}$\\  
IRAS 00163$-$1039 (MCG-02-01-051) & 0.027 & 0.28 & 1.20 & 7.48 & 9.66 & 11.4 & 0.16 (C) & HII $^{a}$\\  
IRAS 00402$-$2349 (NGC 232) & 0.022 & 0.36 & 1.28 & 10.05 & 17.14 & 11.3 & 0.13 (C) & HII $^{a}$\\  
IRAS 01053$-$1746 (IC 1623A/B, VV 114E/W) & 0.020 & 1.03 & 3.65 & 22.93 & 31.55 & 11.7 & 0.16 (C) & HII + HII  $^{a}$\\  
IRAS 01076$-$1707 (MCG-03-04-014) & 0.035 & 0.34 & 0.90 & 7.25 & 10.33 & 11.7 & 0.12 (C) & HII $^{a}$\\  
IRAS 01159$-$4443 (ESO 244-G012) & 0.023 & 0.39 & 1.95 & 9.27 & 11.76 & 11.4 & 0.21 (W) & HII $^{b}$ \\
IRAS 01173$+$1405 (CGCG 436-030, MCG+02-04-025) & 0.031 & 0.21 & 1.54 & 10.71 & 9.67 & 11.6 & 0.14 (C) & HII $^{a}$\\  
%IRAS 01364$-$1042 & 0.048 & $<$0.16 & 0.44 & 6.62 & 6.88 & 11.8 & (W) & LINER\\  
%IRAS 01417$+$1651 (III Zw 035) & 0.028 & $<$0.06 & 1.03 & 13.25 & 14.30 & 11.6 & (W) & L+HII\\  
IRAS 01484$+$2220 (NGC 695) & 0.033 & 0.50 & 0.83 & 7.59 & 13.56 & 11.7 & 0.11 (C) & HII $^{a}$\\  
%IRAS 02281$-$0309 (NGC 958) & 0.020 & 0.62 & 0.94 & 5.85 & 15.08 & 11.2 & (W) & \\  
%IRAS 02401$-$0013 (NGC 1068) & 0.003 & 39.84 & 87.57 & 196.37 & 257.37 & 11.4 & (W) & Sy2\\  
IRAS 02435$+$1253 (UGC 2238) & 0.021 & 0.36 & 0.65 & 8.17 & 15.67 & 11.3 & 0.08 (C) & LI $^{a}$\\  
%IRAS 02512$+$1446 (UGC 2369) & 0.031 & 0.23 & 1.88 & 8.07 & 11.18 & 11.6 & (W) & HII\\  
IRAS 03359$+$1523 & 0.035 & $<$0.07 & 0.65 & 5.97 & 7.27 & 11.5 & 0.11 (C) & HII $^{a}$\\  
IRAS 04097$+$0525 (UGC 2982) & 0.017 & 0.57 & 0.83 & 8.39 & 16.82 & 11.1 & 0.10 (C) & HII $^{a}$ \\  
%IRAS 04191$-$1855 (ESO 550-IG025, MCG-03-12-002) & 0.032 & 0.22 & 0.51 & 5.69 & 9.47 & 11.5 & (W) & LI\\  
IRAS 04315$-$0840 (NGC 1614) & 0.016 & 1.38 & 7.50 & 32.12 & 34.32 & 11.6 & 0.23 (W) & HII $^{a}$ \\  
IRAS 07256$+$3355 (NGC 2388) & 0.014 & 0.69 & 1.98 & 16.74 & 24.58 & 11.2 & 0.12 (C) & HII $^{a}$ \\  
IRAS 08354$+$2555 (NGC 2623) & 0.018 & 0.21 & 1.81 & 23.74 & 25.88 & 11.5 & 0.08 (C) & Unc $^{a}$ \\  
%IRAS 09126$+$4432 (UGC 4881) & 0.040 & 0.14 & 0.61 & 6.07 & 10.33 & 11.7 & 0.10 (C) & HII\\  
IRAS 09333$+$4841 (MCG+08-18-013) & 0.026 & 0.10 & 0.75 & 5.68 & 8.42 & 11.3 & 0.13 (C) & HII $^{a}$ \\  
%IRAS 09437$+$0317 (IC 563/4) & 0.020 & 0.46 & 0.54 & 5.26 & 12.18 & 11.2 & (W) & \\  
IRAS 10015$-$0614 (NGC 3110) & 0.017 & 0.59 & 1.13 & 11.28 & 22.27 & 11.2 & 0.10 (C) & HII $^{a}$ \\  
IRAS 10173$+$0828 & 0.049 & 0.19 & 0.55 & 5.61 & 5.86 & 11.8 & 0.10 (C) & Unc $^{c}$ \\  
IRAS 10409$-$4556 (ESO 264-G036) & 0.023 & 0.36 & 0.67 & 6.07 & 13.37 & 11.3 & 0.11 (C) & ?\\
IRAS 11011$+$4107 (MCG+07-23-019, A1101+41) & 0.035 & 0.20 & 0.71 & 6.38 & 10.30 & 11.6 & 0.11 (C) & ? \\  
IRAS 11186$-$0242 (CGCG 011-076, MCG+00-29-023) & 0.025 & 0.48 & 0.76 & 5.85 & 9.18 & 11.3 & 0.13 (C) & HII $^{a}$ \\  
IRAS 11231$+$1456 (IC 2810, UGC 6436) & 0.034 & 0.14 & 0.62 & 6.20 & 10.39 & 11.5 & 0.10 (C) & HII (NW) + Unc (SE) $^{a}$ \\  
IRAS 11257$+$5850 (Arp 299, NGC 3690/IC 694) & 0.011 & 3.97 &
24.51 & 113.05 & 111.42 & 11.8 \tablenotemark{C} & 0.22 (W) & HII $^{c}$ (LI + Sy2/HII) $^{d}$ \\  
IRAS 12224$-$0624 & 0.026 & $<$0.11 & 0.20 & 5.99 & 8.13 & 11.2 & 0.03 (C) & LI $^{a}$ (Sy2 $^{e}$) \\  
%IRAS 12590$+$2934 (NGC 4922) & 0.024 & 0.27 & 1.48 & 6.21 & 7.33 & 11.3 & (W) & LINER $^{a}$ \\  
IRAS 13001$-$2339 (ESO 507-G070) & 0.021 & 0.25 & 0.80 & 13.04 & 15.71 & 11.4 & 0.06 (C) & ?\\  
IRAS 13097$-$1531 (NGC 5010) & 0.010 \tablenotemark{A} & 0.37 & 1.44 & 10.29 & 21.69 & 11.4 & 0.14 (C) & ?\\  
IRAS 13126$+$2453 (IC 860) & 0.013 & $<$0.14 & 1.34 & 18.61 & 18.66 & 11.1 & 0.07 (C) & Unc $^{a}$ \\  
IRAS 13136$+$6223 (VV 250, UGC 8335) & 0.031 & 0.35 & 1.95 & 11.39 & 12.41 & 11.7 & 0.17 (C) & HII (NW) + HII (SE) $^{a}$ \\  
IRAS 13182$+$3424 (UGC 8387, Arp 193, IC 883) & 0.023 & 0.25 & 1.42 & 17.04 & 24.38 & 11.6 & 0.08 (C) & LI $^{a}$ \\  
IRAS 13188$+$0036 (NGC 5104) & 0.019 & 0.39 & 0.74 & 6.78 & 13.37 & 11.1 & 0.11 (C) & LI  $^{a}$ \\  
IRAS 13197$-$1627 (MCG-03-34-064) & 0.017 & 0.94 & 2.97 & 6.20 & 6.20 & 11.1 & 0.48 (W) & Sy2 $^{f,g}$ \\  
IRAS 13229$-$2934 (NGC 5135) & 0.014 & 0.63 & 2.38 & 16.86 & 30.97 & 11.2 & 0.14 (C) & Sy2 $^{b}$ \\  
IRAS 13362$+$4831 (NGC 5256, Mrk 266) & 0.028 & 0.32 & 1.07 & 7.25 & 10.11 & 11.5 & 0.15 (C) & LI (SW) + Sy2 (NE) $^{a}$ \\  
%IRAS 13373$+$0105 (NGC 5257) & 0.023 & 0.57 & 1.34 & 10.73 & 19.97 & 11.6 & (W) & Unc+HII $^{a}$ \\  
IRAS 13478$-$4848 (ESO 221-IG010) & 0.010 \tablenotemark{B} & 0.74 & 1.82 & 12.92 & 22.00 & 11.2 & 0.14 (C) & ?\\
IRAS 14179$+$4927 (CGCG 247-020, Zw 247.020) & 0.026 & 0.15 & 0.84 & 6.01 & 8.47& 11.3 & 0.14 (C) & HII $^{a}$ \\  
IRAS 14547$+$2449 (VV 340, UGC 9618) & 0.033 & 0.36 & 0.41 & 6.95 & 15.16 & 11.6 & 0.06 (C) & LI $^{a}$ \\  
IRAS 15107$+$0724 (CGCG 049-057, Zw 049.057) & 0.013 & $<$0.05 & 0.95 & 21.89 & 31.53 & 11.2 & 0.04 (C) & HII $^{a}$ \\  
IRAS 15163$+$4255 (VV 705, I Zw 107) & 0.040 & 0.29 & 1.42 & 9.02 & 10.00 & 11.9 & 0.16 (C) & LI (S) + HII (N) $^{a}$ \\  
IRAS 15250$+$3609 & 0.055 & 0.16 & 1.31 & 7.10 & 5.93 & 12.0 & 0.18 (C) & LI $^{a}$ \\  
IRAS 15335$-$0513 & 0.026 & 0.14 & 0.50 & 5.25 & 8.96 & 11.2 & 0.10 (C) & LI $^{a}$ (Sy2 $^{e}$) \\  
IRAS 16104$+$5235 (NGC 6090) & 0.030 & 0.26 & 1.24 & 6.48 & 9.41 & 11.5 & 0.19 (C) & HII $^{a}$ \\  
IRAS 16284$+$0411 (CGCG 052-037, MCG+01-42-008) & 0.024 & 0.25 & 0.81 & 7.00 & 11.23 & 11.3 & 0.12 (C) & HII $^{a}$ \\  
IRAS 16577$+$5900 (NGC 6285/6) & 0.019 & 0.47 & 0.62 & 9.24 & 23.11 &
11.3 & 0.07 (C) & HII (NW) +LI (SE)$^{a}$ \\  
IRAS 17132$+$5313 & 0.051 & 0.24 & 0.65 & 6.07 & 7.90 & 11.9 & 0.11 (C) & Unc (W) + HII (E) $^{a}$ \\  
IRAS 18131$+$6820 (NGC 6621) & 0.021 & 0.31 & 0.97 & 6.78 & 12.01 & 11.2 & 0.14 (C) & HII $^{a}$ \\  
IRAS 19542$-$3804 (ESO 339-G011) & 0.019 & 0.36 & 1.20 & 5.96 & 9.27 &
11.1 & 0.201 (W) & Sy2 $^{e}$ \\
IRAS 21453$-$3511 (NGC 7130, IC 5135) & 0.016 & 0.58 & 2.16 & 16.71 & 25.89 & 11.3 & 0.13 (C) & LI $^{a}$ \\  
IRAS 22132$-$3705 (IC 5179) & 0.011 & 1.18 & 2.40 & 19.39 & 37.29 & 11.1 & 0.12 (C) & HII $^{a}$ \\
IRAS 22287$-$1917 (ESO 602-G025, MCG-03-57-017) & 0.025 & 0.27 & 0.91 & 5.42 & 9.64 & 11.3 & 0.17 (C) & LI $^{a}$ \\  
IRAS 22389$+$3359 (UGC 12150) & 0.021 & 0.37 & 0.82 & 8.00 & 15.58 &
11.3 & 0.10 (C) & HII $^{a}$ \\
IRAS 23007$+$0836 (NGC 7469) & 0.016 & 1.59 & 5.96 & 27.33 & 35.16 & 11.6 & 0.22 (W) & Sy1  $^{a}$ \\  
IRAS 23024$+$1916 (CGCG 453-062, Zw 453.062) & 0.025 & 0.19 & 0.54 & 7.19 & 11.73 & 11.3 & 0.08 (C) & LI $^{a}$ (Sy2 $^{e}$)\\  
IRAS 23135$+$2517 (IC 5298, Zw 475.056) & 0.027 & 0.34 & 1.95 & 9.06 & 11.99 & 11.5 & 0.22 (W) & Sy2  $^{a}$ \\  
IRAS 23157$-$0441 (NGC 7592) & 0.024 & 0.26 & 0.97 & 8.05 & 10.58 & 11.3 & 0.12 (C) & Sy2 (W) + HII (E) $^{a}$ \\  
IRAS 23254$+$0830 (NGC 7674) & 0.029 & 0.68 & 1.92 & 5.36 & 8.33 & 11.5 & 0.36 (W) & Sy2  $^{a}$ \\  
IRAS 23394$-$0353 (MCG-01-60-022) & 0.023 & 0.41 & 1.06 & 5.39 & 8.26 & 11.2 & 0.197 (C) & ?\\
IRAS 23436$+$5257 & 0.034 & 0.17 & 0.74 & 5.66 & 9.01 & 11.5 & 0.13 (C) & ?\\
IRAS 23488$+$1949 (NGC 7771) & 0.014 & 0.99 & 2.17 & 19.67 &  40.12 & 11.3 & 0.11 (C) & HII $^{a}$ \\  
IRAS 23488$+$2018 (Mrk 331, MCG+03-60-36) & 0.018 & 0.52 & 2.54 & 18.00 & 22.70 & 11.4 & 0.14 (C) & HII $^{a}$ \\  \hline 
%Arp 193 & 0.023 & 0.26 & 1.36 & 15.44 & 25.18 & 11.6 & 0.09 (C) & LINER  $^{a}$ \\  
IRAS 12243$-$0036 (NGC 4418) & 0.007 & 0.99 & 9.67 & 43.89 & 31.94 & 11.0 & 0.22 (W) & LI $^{c}$ \\  
IRAS 03344$-$2103 (NGC 1377) & 0.006 & 0.56 & 1.93 & 7.43 & 5.95 & 10.1 \tablenotemark{D} & 0.26 (W) & Unc $^{a}$ \\
%\hline
\enddata

\tablecomments{
Col.(1): Object name.
Col.(2): Redshift. 
Cols.(3)--(6): f$_{12}$, f$_{25}$, f$_{60}$, and f$_{100}$ are 
{\it IRAS} fluxes at 12 $\mu$m, 25 $\mu$m, 60 $\mu$m, and 100 $\mu$m,
respectively, taken from \citet{san03}, except for IRAS 15335$-$0513, the
{\it IRAS} fluxes of which are from \citet{soi89}. 
Col.(7): Decimal logarithm of infrared (8$-$1000 $\mu$m) luminosity in
units of solar luminosity (L$_{\odot}$), calculated from $L_{\rm IR} =
2.1 \times 10^{39} \times$ D(Mpc)$^{2}$ $\times$ (13.48 $\times$
$f_{12}$ + 5.16 $\times$ $f_{25}$ + $2.58 \times f_{60} + f_{100}$) ergs
s$^{-1}$ \citep{sam96}. Because the calculation is based on our adopted
cosmology, the infrared luminosities sometimes differ slightly ($<$10\%)
from the values shown in \citet{san03}.
For sources that have upper limits in some {\it IRAS} bands, we can derive
upper and lower limits on the infrared luminosity by assuming that the
actual flux is equal to the {\it IRAS}-upper limit and the zero value,
respectively. The difference between the upper and lower values is
usually very small, less than 0.1 dex. We assume that the infrared
luminosity is the average of these values.  
Col.(8): {\it IRAS} 25 $\mu$m to 60 $\mu$m flux ratio.
LIRGs with f$_{25}$/f$_{60}$ $<$ 0.2 and $>$ 0.2 are
classified as cool and warm sources (denoted as "C" and "W"),
respectively \citep{san88b}.
Col.(9): Optical spectral classification.
$^{a}$: \citet{vei95}.
$^{b}$: \citet{kew01}.
$^{c}$: \citet{arm89}.
$^{d}$: \citet{gar06}.
$^{e}$: \citet{yua10}.
$^{f}$: \citet{deg87}.
$^{g}$: \citet{rus93}.
}

\tablenotetext{A}{
Adopted from \citet{weg03}.
}

\tablenotetext{B}{
Affected by the Great Attractor.  A luminosity distance = 58.2
(Mpc) is assumed \citep{san03}. 
}

\tablenotetext{C}{
We assume that 40\% of the infrared luminosity originates from 
NGC 3690, and 60\% from IC 694 \citep{joy89,cha02}. 
}

\tablenotetext{D}{
The infrared luminosity of NGC 1377 is less than
10$^{11}$L$_{\odot}$, the lower threshold for LIRGs in our definition.
Nevertheless, this source is included in the present table for LIRGs. }

\end{deluxetable}

\clearpage

%--- Table 2 ---%
\begin{deluxetable}{lcrrrrcrl}
\tabletypesize{\scriptsize}
\tablecaption{
ULIRGs observed with AKARI IRC, and their {\it IRAS}-based
infrared emission properties and optical spectral classifications
\label{tbl-2}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{z} &  
\colhead{f$_{\rm 12}$}  & \colhead{f$_{\rm 25}$}  & 
\colhead{f$_{\rm 60}$}  & \colhead{f$_{\rm 100}$}  & 
\colhead{log L$_{\rm IR}$} & \colhead{f$_{25}$/f$_{60}$} & \colhead{Optical} \\
 &    & \colhead{(Jy)} & \colhead{(Jy)}  & \colhead{(Jy)} 
& \colhead{(Jy)}  & \colhead{(L$_{\odot}$)} &  & \colhead{Class} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)}
}
\startdata
 IRAS 00188$-$0856 & 0.128 & $<$0.12 & 0.37 & 2.59 & 3.40 & 12.3 & 0.14 (C) & LI  $^{a}$ (Sy2 $^{b}$) \\  
%IRAS 00482$-$2721 & 0.129 & $<$0.10 & $<$0.18 & 1.13 & 1.84 & 12.0 & $<$0.16 (C) & LI  $^{a}$ \\
%IRAS 03250+1606 & 0.129 & $<$0.10 & $<$0.15 & 1.38 & 1.77 & 12.1 & $<$0.11 (C) & LI  $^{a}$ \\  
%IRAS 03521+0028 & 0.152 & $<$0.11 & 0.20 & 2.52 & 3.62 & 12.5 & 0.08 (C) & LI  $^{a}$ \\  
%IRAS 04074$-$2801 & 0.153 & $<$0.07 & 0.07 & 1.33 & 1.72 & 12.2 & 0.05 (C) & LI  $^{a}$ \\  
 IRAS 04103$-$2838 & 0.118 & 0.08 & 0.54 & 1.82 & 1.71 & 12.2 & 0.30 (W) & LI  $^{a}$ (Sy2 $^{b}$)\\
%IRAS 05020$-$2941 & 0.154 & $<$0.06 & 0.10 & 1.93 & 2.06 & 12.3 & 0.05 (C) & LI  $^{a}$ \\  
%IRAS 08572+3915 & 0.058 & 0.32 & 1.70 & 7.43 & 4.59 & 12.1 & 0.23 (W) & LI  $^{a}$ \\
%IRAS 09039+0503 & 0.125 & 0.07 & 0.12 & 1.48 & 2.06 & 12.1 & 0.08 (C) &LI  $^{a}$ \\ 
%IRAS 09116+0334 & 0.146 & $<$0.09 & $<$0.14 & 1.09 & 1.82 & 12.1 &$<$0.13 (C) & LI  $^{a}$ \\  
%IRAS 09463+8141 & 0.156 & $<$0.07 & $<$0.07 & 1.43 & 2.29 & 12.3 & $<$0.05 (C)  & LI   $^{a}$ \\  
%IRAS 09539+0857 & 0.129 & $<$0.15 & $<$0.15 & 1.44 & 1.04 & 12.0 & $<$0.11 (C) &LI  $^{a}$ \\  
%IRAS 10091+4704 & 0.246 & $<$0.06 & $<$0.08 & 1.18 & 1.55 & 12.6 & $<$0.07 (C) & LI  $^{a}$ \\  
 IRAS 10378+1108 & 0.136 & $<$0.11 & 0.24 & 2.28 & 1.82 & 12.3 & 0.11 (C) &LI  $^{a}$ (Sy2 $^{b}$)\\  
 IRAS 10485$-$1447 & 0.133 & $<$0.11 & 0.25 & 1.73 & 1.66 & 12.2 & 0.14 (C)& LI  $^{a}$ (Sy2 $^{b}$)\\  
%IRAS 10494+4424 & 0.092 & $<$0.12 & 0.16 & 3.53 & 5.41 & 12.1 & 0.05 (C) &LI  $^{a}$ \\  
%IRAS 11028+3130 & 0.199 & $<$0.09 & 0.09 & 1.02 & 1.44 & 12.4 & 0.09 (C) & LI  $^{a}$ \\  
 IRAS 11095$-$0238 & 0.106 & 0.06 & 0.42 & 3.25 & 2.53 & 12.2 & 0.13 (C)& LI  $^{a}$ \\  
%IRAS 11130$-$2659 & 0.136 & $<$0.09 & 0.20 & 1.21 & 1.24 & 12.1 & 0.17 (C) & LI  $^{a}$ \\
%IRAS 11180+1623 & 0.166 & $<$0.08 & $<$0.19 & 1.19 & 1.60 & 12.2 & $<$0.16 (C) & LI  $^{a}$ \\  
 IRAS 11582+3020 & 0.223 & $<$0.10 & $<$0.15 & 1.13 & 1.49 & 12.5 & $<$0.14 (C) & LI  $^{a}$ \\
 IRAS 12032+1707 & 0.217 & $<$0.14 & 0.25 & 1.36 & 1.54 & 12.6 & 0.18 (C) & LI  $^{a}$ (Sy2 $^{b}$)\\
 IRAS 12112+0305 & 0.073 & 0.12 & 0.51 & 8.50 & 9.98 & 12.3 & 0.06 (C) &LI  $^{a}$ (Sy2 $^{b}$)\\  
 IRAS 12127$-$1412 & 0.133 & $<$0.13 & 0.24 & 1.54 & 1.13 & 12.1 & 0.16 (C)& LI  $^{a}$ \\  
 IRAS 12359$-$0725 & 0.138 & 0.09 & 0.15 & 1.33 & 1.12 & 12.1 & 0.11 (C)& LI  $^{a}$ \\  
 IRAS 13106$-$0922 & 0.174 & $<$0.12 & $<$0.06 & 1.24 & 1.89 & 12.3 & $<$0.05 (C) & LI  $^{a}$ \\  
 IRAS 13335$-$2612 & 0.125 & $<$0.13 & $<$0.14 & 1.40 & 2.10 & 12.1 & $<$0.10 (C) & LI  $^{a}$ \\
%IRAS 14121$-$0126 & 0.151 & 0.06    & 0.11 & 1.39 & 2.07 & 12.3 & 0.08 (C) & LI  $^{a}$ \\  
%IRAS 14252$-$1550 & 0.149 & $<$0.09 & $<$0.23 & 1.15 & 1.86 & 12.2 & $<$0.20 (C)& LI  $^{a}$ \\  
 IRAS 14348$-$1447 & 0.083 & 0.07 & 0.49 & 6.87 & 7.07 & 12.3 & 0.07 (C)& LI  $^{a}$ \\  
 IRAS 15327+2340 (Arp 220) & 0.018 & 0.48 & 7.92 & 103.33 & 112.40 & 12.1 & 0.08 (C) & LI  $^{a}$ \\  
 IRAS 16090$-$0139 & 0.134 & 0.09 & 0.26 & 3.61 & 4.87 & 12.5 & 0.07 (C)& LI  $^{a}$ \\  
 IRAS 16300+1558 & 0.242 & $<$0.07 & 0.07 & 1.48 & 1.99 & 12.7 & 0.05 (C) & LI  $^{a}$ \\
%IRAS 16333+4630 & 0.191 & $<$0.06 & 0.06 & 1.19 & 2.09 & 12.4 & 0.05 (C) & LI  $^{a}$ \\  
%IRAS 16468+5200   & 0.150 & $<$0.06 & 0.10 & 1.01 & 1.04 & 12.1 & 0.10 (C)& LI  $^{a}$ \\  
%IRAS 16487+5447 & 0.104 & $<$0.07 & 0.20 & 2.88 & 3.07 & 12.1 & 0.07 (C) &LI  $^{a}$ \\ 
%IRAS 17028+5817   & 0.106 & $<$0.06 & 0.10 & 2.43 & 3.91 & 12.1 & 0.04 (C)& LI  $^{a}$ \\  
%IRAS 17044+6720   & 0.135 & $<$0.07 & 0.36 & 1.28 & 0.98 & 12.1 & 0.28 (W)& LI  $^{a}$ \\  
 IRAS 21329$-$2346 & 0.125 & 0.05 & 0.12 & 1.65 & 2.22 & 12.1 & 0.07 (C)& LI  $^{a}$ \\  
%IRAS 21477+0502   & 0.171 & $<$0.09 & 0.16 & 1.14 & 1.46 & 12.3 & 0.14 (C) & LI  $^{a}$ \\  
%IRAS 23129+2548 & 0.179 & $<$0.08 & 0.08 & 1.81 & 1.64 & 12.4 & 0.04 (C) & LI  $^{a}$ \\  \hline
%IRAS 23234+0946 & 0.128 & $<$0.06 & 0.08 & 1.56 & 2.11 & 12.1 & 0.05 (C) &LI  $^{a}$ \\  
%IRAS 23327+2913 & 0.107 & $<$0.06 & 0.22 & 2.10 & 2.81 & 12.1 & 0.10 (C) &LI  $^{a}$ \\ 
\hline  
IRAS 00091$-$0738 & 0.118 & $<$0.07 & 0.22 & 2.63 & 2.52 & 12.2 & 0.08 (C) & HII  $^{a}$ \\
IRAS 00397$-$1312 & 0.261 & 0.14  & 0.33 & 1.83 & 1.90 & 12.9 & 0.18 (C) & HII  $^{a}$ \\   
%IRAS 00456$-$2904 & 0.110 & $<$0.08 & 0.14 & 2.60 & 3.38 & 12.2 & 0.05 (C) & HII  $^{a}$ \\
IRAS 01004$-$2237 & 0.118 & 0.11 & 0.66 & 2.29 & 1.79 & 12.3 & 0.29 (W) & HII  $^{a}$ (Sy2 $^{b}$)\\
IRAS 01166$-$0844 & 0.118 & 0.07 & 0.17 & 1.74 & 1.42 & 12.1 & 0.10 (C) & HII  $^{a}$ \\
%IRAS 01199$-$2307 & 0.156 & $<$0.11 & $<$0.16 & 1.61 & 1.37 & 12.3 & $<$0.1 (C) & HII  $^{a}$ \\   
%IRAS 01298$-$0744 & 0.136 & $<$0.12 & 0.19 & 2.47 & 2.08 & 12.3 & 0.08 (C) & HII  $^{a}$ \\
%IRAS 01355$-$1814 & 0.192 & $<$0.06 & 0.12 & 1.40 & 1.74 & 12.4 & 0.09 (C) & HII   $^{a}$ \\  
%IRAS 01569$-$2939 & 0.141 & $<$0.11 & 0.14 & 1.73 & 1.51 & 12.2 & 0.08 (C) & HII  $^{a}$ \\
%IRAS 02411+0353 & 0.144 & $<$0.08 & 0.22 & 1.37 & 1.95 & 12.2 & 0.16 (C) & HII  $^{a}$ \\
%IRAS 03209$-$0806 & 0.166 & $<$0.10 & $<$0.13 & 1.00 & 1.69 & 12.2 & $<$0.13 (C) & HII  $^{a}$ \\  
IRAS 08201+2801 & 0.168 & $<$0.09 & 0.15 & 1.17 & 1.43 & 12.3 & 0.13 (C) & HII   $^{a}$ \\  
%IRAS 10190+1322 & 0.077 & $<$0.07 & 0.38 & 3.33 & 5.57 & 12.0 & 0.11 (C) &HII  $^{a}$ \\  
%IRAS 10594+3818   & 0.158 & $<$0.09 & $<$0.15 & 1.29 & 1.89 & 12.2 & $<$0.12 (C) & HII  $^{a}$ \\  
%IRAS 11387+4116 & 0.149 & 0.12 & $<$0.14 & 1.02 & 1.51 & 12.2 & $<$0.14 (C) &HII  $^{a}$ \\  
%IRAS 11506+1331 & 0.127 & $<$0.10 & 0.19 & 2.58 & 3.32 & 12.3 & 0.07 (C) &HII  $^{a}$ \\ 
%IRAS 12447+3721   & 0.158 & $<$0.12 & 0.10 & 1.04 & 0.84 & 12.1 & 0.10 (C) & HII  $^{a}$ \\  
%IRAS 13469+5833 & 0.158 & $<$0.05 & 0.04 & 1.27 & 1.73 & 12.2 & 0.03 (C) & HII  $^{a}$ \\  
IRAS 13509+0442 & 0.136 & 0.10 & $<$0.23 & 1.56 & 2.53 & 12.2 & $<$0.15 (C) &HII  $^{a}$ \\ 
%IRAS 13539+2920 & 0.108 & $<$0.09 & 0.12 & 1.83 & 2.73 & 12.0 & 0.07 (C) &HII  $^{a}$ \\  
IRAS 14060+2919 & 0.117 & $<$0.10 & 0.14 & 1.61 & 2.42 & 12.1 & 0.09 (C) &HII  $^{a}$ \\ 
%IRAS 14202+2615   & 0.159 & 0.18    & 0.15 & 1.49 & 1.99 & 12.4 & 0.10 (C) & HII  $^{a}$ \\  
%IRAS 15043+5754   & 0.151 & $<$0.12 & 0.07 & 1.02 & 1.50 & 12.1 & 0.07 (C) & HII  $^{a}$ \\  
IRAS 15206+3342 & 0.125 & 0.08 & 0.35 & 1.77 & 1.89 & 12.2 & 0.198 (C) &HII  $^{a}$ \\  
IRAS 15225+2350 & 0.139 & $<$0.07 & 0.18 & 1.30 & 1.48 & 12.1 & 0.14 (C) &HII  $^{a}$ \\  
IRAS 16474+3430  & 0.111 & $<$0.13 & 0.20 & 2.27 & 2.88 & 12.1 & 0.09 (C) &HII  $^{a}$ \\ 
%IRAS 17068+4027 & 0.179 & $<$0.08 & 0.12 & 1.33 & 1.41 & 12.3 & 0.09 (C) & HII  $^{a}$ \\  
IRAS 20414$-$1651 & 0.086 & $<$0.65 & 0.35 & 4.36 & 5.25 & 12.2 & 0.08 (C) & HII  $^{a}$ \\  
%IRAS 21208$-$0519 & 0.130 & $<$0.09 & $<$0.15 & 1.17 & 1.66 & 12.0 & $<$0.13 (C) & HII  $^{a}$ \\ 
%IRAS 22088$-$1831 & 0.170 & $<$0.09 & 0.07 & 1.73 & 1.73 & 12.4 & 0.04 (C) & HII  $^{a}$ \\  
IRAS 22206$-$2715 & 0.132 & $<$0.10 & $<$0.16 & 1.75 & 2.33 & 12.2 & $<$0.10 (C) & HII  $^{a}$ \\
IRAS 22491$-$1808 & 0.076 & 0.05 & 0.55 & 5.44 & 4.45 & 12.1 & 0.10 (C) & HII  $^{a}$ \\ 
\hline
%IRAS 01494$-$1845 & 0.158 & $<$0.08 & $<$0.15 & 1.29 & 1.85 & 12.2 & $<$0.12 (C) & Unc  $^{a}$ \\  
IRAS 02021$-$2103 & 0.116 & $<$0.07 & 0.30 & 1.45 & 1.72 & 12.0 & 0.21 (W) & Unc  $^{a}$ \\  
%IRAS 02480$-$3745 & 0.165 & $<$0.05 & $<$0.11 & 1.25 & 1.49 & 12.2 & $<$0.09 (C) & Unc  $^{a}$ \\  
%IRAS 04313$-$1649 & 0.268 & $<$0.07 & 0.07 & 1.01 & 1.10 & 12.6 & 0.07 (C) & Unc  $^{a}$ \\  
%IRAS 08474+1813   & 0.145 & $<$0.10 & $<$0.19 & 1.28 & 1.54 & 12.1 & $<$0.15 (C) & Unc  $^{a}$ \\
%IRAS 08591+5248   & 0.158 & $<$0.10 & $<$0.16 & 1.01 & 1.53 & 12.2 & $<$0.16 (C) & Unc  $^{a}$ \\  
%IRAS 10035+2740 & 0.165 & $<$0.14 & $<$0.17 & 1.14 & 1.63 & 12.3 & $<$0.15 (C) & Unc  $^{a}$ \\ 
IRAS 12018+1941 & 0.168 & $<$0.11 & 0.37 & 1.76 & 1.78 & 12.5 & 0.21 (W) & Unc  $^{a}$ \\ 
IRAS 14197+0813   & 0.131 & $<$0.17 & $<$0.19 & 1.10 & 1.66 & 12.0 & $<$0.18 (C) & Unc  $^{a}$ \\  
IRAS 14485$-$2434 & 0.148 & $<$0.11 & $<$0.15 & 1.02 & 1.05 & 12.1 & $<$0.15 (C) & Unc  $^{a}$ \\ 
\hline
IRAS 08559$+$1053 & 0.148 & $<$0.10 & 0.19 & 1.12 & 1.95 & 12.2 & 0.17 (C) & Sy2  $^{a}$ \\ 
IRAS 11223$-$1244 & 0.199 & $<$0.07 & $<$0.16 & 1.52 & 2.26 & 12.5 & $<$0.11 (C) & Sy2  $^{a}$ \\ 
IRAS 12072$-$0444 & 0.129 & $<$0.12 & 0.54 & 2.46 & 2.47 & 12.4 & 0.22 (W) & Sy2  $^{a}$ \\ 
IRAS 13305$-$1739 & 0.148 & $<$0.09 & 0.39 & 1.16 & 1.04 & 12.2 & 0.34 (W) & Sy2  $^{a}$ \\ 
IRAS 13428+5608 (Mrk 273) & 0.037 & 0.24 & 2.28 & 21.74 & 21.38 & 12.1 & 0.10 (C) & Sy2  $^{a}$ \\ 
IRAS 13443$+$0802 & 0.135 & $<$0.12 & $<$0.11 & 1.50 & 1.99 & 12.1 & $<$0.08 (C) & Sy2  $^{a}$ \\ 
IRAS 13451$+$1232 (PKS 1345+12) & 0.122 & 0.14 & 0.67 & 1.92 & 2.06 & 12.3 & 0.35 (W) & Sy2  $^{a}$ \\ 
% IRAS 13454$-$2956 & 0.129 & $<$0.06 & 0.07 & 2.16 & 3.38 & 12.2 & 0.03 (C) & Sy2  $^{a}$ \\ 
IRAS 15001$+$1433 & 0.162 & $<$0.12 & 0.21 & 1.87 & 2.04 & 12.4 & 0.11 (C) & Sy2  $^{a}$ \\ 
IRAS 15130$-$1958 & 0.109 & $<$0.14 & 0.39 & 1.92 & 2.30 & 12.1 & 0.203 (W) & Sy2  $^{a}$ \\ 
IRAS 16156$+$0146 & 0.132 & $<$0.10 & 0.28 & 1.13 & 1.00 & 12.1 & 0.25 (W) & Sy2  $^{a}$ \\ 
IRAS 22541$+$0833 & 0.166 & $<$0.09 & $<$0.18 & 1.20 & 1.48 & 12.2 & $<$0.15 (C) & Sy2  $^{a}$ \\ 
IRAS 23060$+$0505 & 0.173 & 0.20 & 0.43 & 1.15 & 0.83 & 12.5 & 0.37 (W) & Sy2  $^{a}$ \\ 
IRAS 23233$+$2817 & 0.114 & $<$0.13 & 0.28 & 1.26 & 2.11 & 12.0 & 0.22 (W) & Sy2  $^{a}$ \\ 
IRAS 23389$+$0300 & 0.145 & $<$0.09 & $<$0.35 & 1.23 & 1.17 & 12.1 & $<$0.29 (?) & Sy2  $^{a}$ \\ \hline
IRAS 00183$-$7111 (00182$-$7112) & 0.327 & $<$0.07 & 0.13 & 1.20 & 1.19 & 12.9 & 0.11 (C) & LI $^{c}$  \\ 
IRAS 06035$-$7102 & 0.079 & 0.12 &  0.57 & 5.13 & 5.65 & 12.2 & 0.11 (C) & LI $^{d}$ \\ 
IRAS 20100$-$4156 & 0.130 & $<$0.14 & 0.34 & 5.23 & 5.17 & 12.6 & 0.07 (C) & HII $^{d}$ \\  
IRAS 20551$-$4250 & 0.043 & 0.28 & 1.91 & 12.78 &  9.95 & 12.0 & 0.15 (C) & LI/HII $^{d}$ \\  
IRAS 23128$-$5919 & 0.045 & 0.25 & 1.59 & 10.80 & 10.99 & 12.0 & 0.15 (C) & HII $^{d}$ \\ 
IRAS 12540+5708 (Mrk 231) & 0.042 & 1.87 & 8.66 & 31.99 & 30.29 & 12.5 & 0.27 (W) & Sy1 $^{a}$\\ 
%\hline  
\enddata

\tablecomments{
Col.(1): Object name.
Col.(2): Redshift. 
Cols.(3)--(6): f$_{12}$, f$_{25}$, f$_{60}$, and f$_{100}$ are 
{\it IRAS} fluxes at 12 $\mu$m, 25 $\mu$m, 60 $\mu$m, and 100 $\mu$m,
respectively, taken from \citet{kim98} or the IRAS Faint Source Catalog.
Col.(7): Decimal logarithm of infrared (8$-$1000 $\mu$m) luminosity in
units of solar luminosity (L$_{\odot}$), calculated from $L_{\rm IR} =
2.1 \times 10^{39} \times$ D(Mpc)$^{2}$ $\times$ (13.48 $\times$
$f_{12}$ + 5.16 $\times$ $f_{25}$ + $2.58 \times f_{60} + f_{100}$) ergs
s$^{-1}$ \citep{sam96}. 
For sources that have upper limits in some {\it IRAS} bands, we can derive
upper and lower limits on the infrared luminosity by assuming that the
actual flux is equal to the {\it IRAS}-upper limit and the zero value,
respectively. The difference between the upper and lower values is
usually very small, less than 0.2 dex. We assume that the infrared
luminosity is the average of these values.  
Col.(8): {\it IRAS} 25 $\mu$m to 60 $\mu$m flux ratio.
ULIRGs with f$_{25}$/f$_{60}$ $<$ 0.2 and $>$ 0.2 are
classified as cool and warm sources (denoted as "C" and "W"),
respectively \citep{san88b}.
Col.(9): Optical spectral classification.
$^{a}$: \citet{vei99}.
$^{b}$: \citet{yua10}.
$^{c}$: \citet{arm89}.
$^{d}$: \citet{duc97}.
}

\end{deluxetable}

%--- Table 3 ---%
\begin{deluxetable}{lll}
\tabletypesize{\scriptsize}
\tablecaption{AKARI IRC observation log for LIRGs \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Observation ID} & \colhead{Observation date} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} 
}
\startdata
NGC 34 & 1120100-001, 002 & 2008 June 17, 18 \\
MCG-02-01-051 & 1120101-001, 002 & 2008 June 20, 2009 June 21 \\
NGC 232 & 1120102-002 & 2008 December 20 \\
IC 1623A/B (VV 114) & 1120103-002 & 2008 June 29 \\
MCG-03-04-014 & 1120104-001, 002 & 2008 June 29 \\
ESO 244-G012 & 1122223-001, 002, 003, 004 & 2009 December 16 \\
CGCG 436-030 & 1120105-002 & 2008 July 15 \\
%IRAS 01364$-$1042 &  &  \\
%III Zw 035 &  &  \\
NGC 695 & 1120108-001 & 2009 July 25 \\
%IRAS 02281$-$0309 (NGC 958) &  &  \\
%IRAS 02401$-$0013 (NGC 1068) &  &  \\
UGC 2238 & 1120110-001 & 2008 August 5 \\
%IRAS 02512$+$1446 (UGC 2369) &  &  \\
IRAS 03359$+$1523 & 1120112-001 & 2008 August 17 \\
UGC 2982 & 1120113-001 & 2009 February 21 \\
%IRAS 04191$-$1855 (ESO 550-IG025, MCG-03-12-002) &  &  \\
NGC 1614 & 1120115-001 & 2008 August 27 \\
NGC 2388 &1120231-001, 002, 003 & 2008 October 11, 12 \\
NGC 2623 & 1120116-001, 002 & 2009 April 24, 25 \\
%IRAS 09126$+$4432 (UGC 4881) &  &  \\
MCG+08-18-013 & 1120118-002 & 2009 April 28 \\
%IRAS 09437$+$0317 (IC 563/4) &  &  \\
NGC 3110 & 1120120-002 & 2009 May 26 \\
IRAS 10173$+$0828 & 1120121-001 & 2009 May 24 \\
ESO 264-G036 & 1122231-001, 003, 004 & 2009 December 27, 28 \\
MCG+07-23-019 & 1120122-001, 002 & 2008 November 21, 2009 May 19 \\
CGCG 011-076 & 1120123-002 & 2009 June 12  \\
IC 2810 & 1120124-001 & 2008 June 6 \\
VV188 (Arp 299, NGC 3690/IC 694) & 1120125-001 & 2008 November 13 \\
IRAS 12224$-$0624 & 1120126-001, 002 & 2008 June 29 \\
%IRAS 12590$+$2934 (NGC 4922) &  &  \\
ESO 507-G070 & 1120128-001, 002 & 2008 July 15 \\
NGC 5010 & 1122217-001, 002, 003, 004 & 2010 January 12, 13 \\
IC 860 & 1120040-001, 002, 003 & 2008 June 28 \\
VV 250 (UGC 8335) & 1120129-001, 002 & 2009 May 23 \\
%UGC 8387 & 1120130-001, 002 & 2008 June 23, 24 \\
Arp 193  & 1120151-002 & 2008 June 24 \\
NGC 5104 & 1120131-001 & 2009 January 8 \\
MCG-03-34-064 & 1120084-001, 002, 003, 004, 005 & 2008 July 17 \\
NGC 5135 & 1120132-001, 002 & 2008 July 23 \\
NGC 5256 (Mrk 266) & 1120133-001, 002 & 2008 June 17 \\
ESO 221-IG010 & 1122258-001, 002 & 2010 February 3 \\ 
%IRAS 13373$+$0105 (NGC 5257) &  &  \\
CGCG 247-020 & 1120135-001 & 2008 June 24 \\
VV 340 & 1120136-001 & 2008 July 24 \\
CGCG 049-057 & 1120137-001, 002 & 2008 August 5 \\
VV 705 & 1120138-001, 002 & 2008 July 18 \\
IRAS 15250$+$3609 & 1122003-001, 002, 003, 004 & 2010 January 23 \\
IRAS 15335$-$0513 & 1120139-002 & 2008 August 15 \\
NGC 6090 & 1120140-001, 002 & 2008 July 23 \\
CGCG 052-037 & 1120141-001, 002 & 2008 August 27 \\
NGC 6285 & 1122138-001, 002, 003, 004 & 2010 January 28, 29 \\
NGC 6286 & 1122068-001, 002, 003, 004 & 2010 January 26, 27 \\
IRAS 17132$+$5313 & 1120143-001, 002 & 2008 August 20, 22 \\
NGC 6621 & 1122248-001, 002, 003, 004 & 2010 January 24, 25 \\
ESO 339-G011 & 1122264-002 & 2009 October 16 \\
NGC 7130 & 1122232-001, 002, 003 & 2009 November 10 \\
IC 5179 & 1122259-001 & 2009 November 15 \\
ESO 602-G025 & 1120144-001 & 2009 May 22 \\
UGC 12150 & 1122239-001, 002, 003, 004 & 2009 December 18, 19 \\
NGC 7469 & 1120055-001 & 2008 June 10 \\
CGCG 453-062 & 1120145-002 & 2008 June 16   \\
IC 5298 & 1120146-002 & 2008 June 22 \\
NGC 7592 & 1120147-002 & 2008 December 10 \\
NGC 7674 & 1120148-001 & 2008 June 17 \\
MCG-01-60-022 & 1122252-001, 002 & 2009 December 15, 16 \\ 
IRAS 23436$+$5527 & 1122216-001, 002, 003, 004 & 2010 January 14, 15, 16
\\
NGC 7771 & 1120149-002 & 2008 December 28 \\
Mrk 331  & 1120150-002 & 2008 December 28 \\
\hline 
NGC 4418 & 1120010-002 & 2008 June 27 \\
NGC 1377 & 1120026-001, 002, 003 & 2009 August 10 \\ 
%\hline 
\enddata

\tablecomments{
Col.(1): Object name.
Col.(2): Observation ID.
Col.(3): Observation date in UT.
}

\end{deluxetable}

\clearpage

%--- Table 4 ---%
\begin{deluxetable}{lll}
\tabletypesize{\scriptsize}
\tablecaption{AKARI IRC observation log for ULIRGs \label{tbl-4}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Observation ID} & \colhead{Observation date} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} 
}
\startdata
 IRAS 00188$-$0856 & 1120008-001, 002, 003 & 2008 June 22 \\
%IRAS 00482$-$2721 & \\
%IRAS 03250+1606 & \\
%IRAS 03521+0028 & \\
%IRAS 04074$-$2801 & \\
 IRAS 04103$-$2838 & 1120092-001, 002, 003 & 2008 August 14 \\
%IRAS 05020$-$2941 & \\
%IRAS 08572+3915 & \\
%IRAS 09039+0503 & \\
%IRAS 09116+0334 & \\
%IRAS 09463+8141 & \\
%IRAS 09539+0857 & \\
%IRAS 10091+4704 & \\
 IRAS 10378+1108 & 1120155-001, 002 & 2009 May 28 \\
 IRAS 10485$-$1447 & 1120156-001, 002, 003 & 2009 June 10, 11 \\
%IRAS 10494+4424 & \\
%IRAS 11028+3130 & \\
 IRAS 11095$-$0238 & 1122075-001, 002 & 2009 December 12 \\
%IRAS 11130$-$2659 & \\
%IRAS 11180+1623 & \\
 IRAS 11582+3020 & 1120088-001, 002, 003 & 2008 June 8 \\
 IRAS 12032+1707 & 1120089-001, 002 & 2009 June 14 \\
 IRAS 12112+0305 & 1120031-001, 002, 003 & 2009 June 22, 23 \\
 IRAS 12127$-$1412 & 1120011-001, 002, 003 & 2008 June 30 \\
 IRAS 12359$-$0725 & 1120159-001, 002 & 2008 July 3 \\
 IRAS 13106$-$0922 & 1120090-001, 002 & 2008 July 13, 2009 January 9 \\
 IRAS 13335$-$2612 & 1122077-001, 002, 003, 004 & 2010 January 22, 23 \\
%IRAS 14121$-$0126 & \\
%IRAS 14252$-$1550 & \\
 IRAS 14348$-$1447 & 1120032-001, 002, 003 & 2008 August 2, 3 \\
 IRAS 15327+2340 (Arp 220) & 1120017-001, 002, 003 & 2008 August 5, 6 \\
 IRAS 16090$-$0139 & 1120162-001 & 2009 February 19 \\
 IRAS 16300+1558 & 1120091-001, 002, 003 & 2008 August 25, 26 \\
%IRAS 16333+4630 & \\
%IRAS 16468+5200   & \\
%IRAS 16487+5447 & \\
%IRAS 17028+5817   & \\
%IRAS 17044+6720   & \\
 IRAS 21329$-$2346 & 1120163-001, 002, 003 & 2008 November 10, 2009 May8 \\
%IRAS 21477+0502   & \\
%IRAS 23129+2548 & \\
%IRAS 23234+0946 & \\
%IRAS 23327+2913 & \\
\hline  
IRAS 00091$-$0738 & 1120036-001, 002, 003 & 2008 June 20, 2009 June 21 \\
IRAS 00397$-$1312 & 1120009-001, 002, 003 & 2009 June 25 \\
%IRAS 00456$-$2904 & \\
IRAS 01004$-$2237 & 1120094-002 & 2008 December 27 \\
IRAS 01166$-$0844 & 1120037-001, 002, 003 & 2008 July 5, 6 \\
%IRAS 01199$-$2307 & \\
%IRAS 01298$-$0744 & \\
%IRAS 01355$-$1814 & \\
%IRAS 01569$-$2939 & \\
%IRAS 02411+0353 & \\
%IRAS 03209$-$0806 & \\
IRAS 08201+2801 & 1120093-001, 002, 003 & 2008 October 25, 2009 April 21 \\
%IRAS 10190+1322 & \\
%IRAS 10594+3818   & \\
%IRAS 11387+4116 & \\
%IRAS 11506+1331 & \\
%IRAS 12447+3721   & \\
%IRAS 13469+5833 & \\
IRAS 13509+0442 & 1120168-001 & 2009 January 15 \\
%IRAS 13539+2920 & \\
IRAS 14060+2919 & 1120169-001, 002, 003 & 2008 July 9 \\
%IRAS 14202+2615   & \\
%IRAS 15043+5754   & \\
IRAS 15206+3342 & 1122082-001, 002, 003 & 2010 January 24, 25 \\
IRAS 15225+2350 & 1122017-001, 002, 003, 004 & 2010 January 30, 31 \\
IRAS 16474+3430  & 1120171-001 & 2009 February 20 \\
%IRAS 17068+4027 & \\
IRAS 20414$-$1651 & 1120172-001, 002 & 2009 April 28 \\
%IRAS 21208$-$0519 & \\
%IRAS 22088$-$1831 & \\
IRAS 22206$-$2715 & 1120096-001, 002, 003 & 2008 November 19 \\
IRAS 22491$-$1808 & 1120033-001, 002 & 2009 May 29 \\
\hline
%IRAS 01494$-$1845 & \\
IRAS 02021$-$2103 & 1120097-001, 002, 003 & 2008 July 11, 12 \\
%IRAS 02480$-$3745 & \\
%IRAS 04313$-$1649 & \\
%IRAS 08474+1813   & \\
%IRAS 08591+5248   & \\
%IRAS 10035+2740 & \\
IRAS 12018+1941 & 1120099-001, 002, 003 & 2008 June 13, 2008 December 14 \\
IRAS 14197+0813   & 1120174-001, 002, 003 & 2009 January 20, 21 \\
IRAS 14485$-$2434 & 1120175-001 & 2009 August 11 \\
\hline
IRAS 08559$+$1053 & 1120183-001, 002, 1122088-001, 002 & 2009 May 4, 2009 November 5\\
IRAS 11223$-$1244 & 1122085-001, 002, 003 & 2009 December 18, 19 \\
IRAS 12072$-$0444 & 1120184-001, 002, 003 & 2009 June 25 \\
IRAS 13305$-$1739 & 1120185-001, 002, 003 & 2008 July 21, 2009 July 20 \\
IRAS 13428+5608 (Mrk 273) & 1100273-001 & 2007 June 8 \\
IRAS 13443$+$0802 & 1120186-001, 002 & 2009 January 11 \\
IRAS 13451$+$1232 (PKS 1345+12) & 1120187-001, 002, 003 & 2009 January 11, 2009 July 12 \\
% IRAS 13454$-$2956 & \\
IRAS 15001$+$1433 & 1122087-001, 002, 003, 004 & 2010 January 27, 28 \\
IRAS 15130$-$1958 & 1120189-001, 002, 003 & 2009 August 14 \\
IRAS 16156$+$0146 & 1120190-001, 002, 003 & 2009 August 25 \\
IRAS 22541$+$0833 & 1120182-001, 002, 003 & 2008 June 8, 9 \\
IRAS 23060$+$0505 & 1120005-001 & 2008 June 11 \\
IRAS 23233$+$2817 & 1120191-001, 002, 003 & 2009 June 26, 27 \\
IRAS 23389$+$0300 & 1120192-001, 002 & 2008 June 18 \\ \hline
IRAS 00183$-$7111 & 1100137-001 & 2007 May 2 \\
IRAS 06035$-$7102 & 1100130-001 & 2007 March 11 \\
IRAS 20100$-$4156 & 1122001-001, 002 & 2009 October 19, 20 \\
IRAS 20551$-$4250 & 1120003-001, 002, 003 & 2008 October 28, 2009 April 23 \\
IRAS 23128$-$5919 & 1100294-001 & 2007 May 10 \\
IRAS 12540+5708 (Mrk 231) & 1100271-001 & 2007 May 30 \\
%\hline
\enddata

\tablecomments{
Col.(1): Object name.
Col.(2): Observation ID.
Col.(3): Observation date in UT.
}

\end{deluxetable}

\clearpage

%--- Table 5 ---%
\begin{deluxetable}{lrrcrcrc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{The 3.3 $\mu$m PAH emission, continuum slopes, and
AGN signatures of LIRGs derived from AKARI IRC spectra \label{tbl-5}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &  \colhead{f$_{3.3 \rm PAH}$} & \colhead{L$_{3.3 \rm PAH}$} & 
\colhead{L$_{3.3 \rm PAH}$/L$_{\rm IR}$} & 
\colhead{rest EW$_{3.3 \rm PAH}$} & \colhead{AGN} & \colhead{Continuum}  & \colhead{Obscured} \\
 & \colhead{($\times$10$^{-14}$ ergs s$^{-1}$ cm$^{-2}$)} & \colhead{($\times$10$^{41}$ergs s$^{-1}$)} 
& \colhead{($\times$10$^{-3}$)} & \colhead{(nm)} & \colhead{sign} & \colhead{slope ($\Gamma$)} & \colhead{AGN sign} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata
NGC 34 & 45.6 & 3.6 & 0.32 & 41 & X & $-$0.1 & X \\
MCG-02-01-051 & 63.6 & 9.2 & 0.91 & 180 & X & $-$0.1 & X \\
NGC 232 & 32.6 & 2.6 & 0.33 & 30 & $\bigcirc$ & $-$0.2 & X \\
VV 114E (IC 1623A) & 53.6 & 4.2 & 0.24 & 36 & $\bigcirc$ & 1.7 & $\bigcirc$ \\
VV 114W (IC 1623B) & 74.5 & 5.9 & 0.34 & 156 & X & 0.04 & X \\
MCG-03-04-014 & 72.7 & 17.9 & 1.1 & 116 & X & $-$0.1 & X \\
ESO 244-G012 (N) & 63.1 & 6.6 & 0.69 & 104 & X & 0.07 & X \\
CGCG 436-030 & 24.2 & 4.7 & 0.28 & 44 & X & 0.9 & X \\
%IRAS 01364$-$1042 &  &   & \\
%III Zw 035 &  &   & \\
NGC 695 & 104.2 & 22.8 & 1.3 & 142 & X & $-$0.3 & X \\
%IRAS 02281$-$0309 (NGC 958) &  &   & \\
%IRAS 02401$-$0013 (NGC 1068) &  &   & \\
UGC 2238 & 92.5 & 8.0 & 1.1 & 96 & X & 0.1 & X \\
%IRAS 02512$+$1446 (UGC 2369) &  &   & \\
IRAS 03359$+$1523 & 11.4 & 2.8 & 0.24 & 67 & X & 0.7 & X \\
UGC 2982 & 129.9 & 7.3 & 1.4 & 135 & X & $-$0.05 & X \\
%IRAS 04191$-$1855 (ESO 550-IG025, MCG-03-12-002) &  &   & \\
NGC 1614 & 228.7 & 11.4 & 0.73 & 124 & X &  0.3 & X \\
NGC 2388 & 86.1 & 3.3 & 0.55 & 62 & X & $-$0.4 & X \\
NGC 2623 & 21.5 & 1.4 & 0.12 & 36 & $\bigcirc$ & $-$0.3 & X \\
%IRAS 09126$+$4432 (UGC 4881) &  &   & \\
MCG+08-18-013 & 32.0 & 4.3 & 0.63 & 90 & X & $-$0.08 & X \\
%IRAS 09437$+$0317 (IC 563/4) &  &   & \\
NGC 3110 & 121.1 & 6.8 & 1.0 & 110 & X & $-$0.2 & X \\
IRAS 10173$+$0828 & $<$2.9 & $<$1.5 & $<$0.07 & $<$86 & X & $-$0.8 & X \\
ESO 264-G036 & 46.0 & 4.8 & 0.68 & 41 & X & $-$0.3 & X \\
MCG+07-23-019 & 27.7 & 6.8 & 0.46 & 100 & X & $-$0.1 & X \\
CGCG 011-076 & 34.9 & 4.3 & 0.56 & 53 & X & 0.2 & X \\
IC 2810 (NW) & 7.5 & 1.7 & 0.13 & 36 & $\bigcirc$ & $-$0.1 & X \\
IC 694 & 142.3 & 3.3 & 0.23 & 78 & X & 1.05 & $\bigcirc$ \\
NGC 3690 & 107.7 & 2.5 & 0.26 & 16 & $\bigcirc$ & 1.9 & $\bigcirc$ \\
IRAS 12224$-$0624 & $<$2.2 & $<$0.3 & $<$0.05 & $<$35 & $\bigcirc$ & $-$1.0  & X \\
%IRAS 12590$+$2934 (NGC 4922) &  &   & \\
ESO 507-G070 & 29.3 & 2.5 & 0.29 & 68 & X & $-$0.4  & X \\
NGC 5010 & 65.2 & 1.3 & 0.13 & 41 & X & $-$0.2 & X \\
IC 860 & 9.1 & 0.3 & 0.07 & 19 & $\bigcirc$ & $-$0.7  & X \\
VV 250 (UGC 8335) (SE) & 49.3 & 9.5 & 0.48 & 148 & X & 0.7 & X \\
Arp 193 (UGC 8387) & 52.6 & 5.5 & 0.37 & 98 & X & 0.5  & X \\
NGC 5104 & 30.2 & 2.1 & 0.42 & 31 & $\bigcirc$ & $-$0.7  & X \\
MCG-03-34-064 & $<$18.2 & $<$1.1 & $<$0.21 & $<$12 & $\bigcirc$ & 1.5 & $\bigcirc$ \\
NGC 5135 & 67.1 & 2.6 & 0.39 & 35 & $\bigcirc$ & 0.4  & X \\
NGC 5256 (Mrk 266) (SW) & 43.1 & 6.7 & 0.62 & 55 & X & $-$0.1  & X \\
%IRAS 13373$+$0105 (NGC 5257) &  &   & \\
ESO 221-IG010 & 168.3 & 6.8 & 1.2 & 101 & X & $-$0.3 & X \\
CGCG 247-020 & 25.6 & 3.4 & 0.47 & 69 & X & 0.01  & X \\
VV 340 & 48.9 & 10.7 & 0.68 & 48 & X & $-$0.2  & X \\
CGCG 049-057 & 16.6 & 0.5 & 0.10 & 45 & X & $-$0.5  & X \\
VV 705 (S+N) & 44.2 & 15.1 & 0.55 & 187 & X & 0.3  & X \\
IRAS 15250$+$3609 & 7.1 & 4.4 & 0.12 & 87 & X & 5.1 & $\bigcirc$ \\
IRAS 15335$-$0513 & 19.7 & 2.6 & 0.41 & 42 & X & $-$0.2  & X \\
NGC 6090 & 63.4 & 11.4 & 0.98 & 136 & X & $-$0.04 & X \\
CGCG 052-037 & 53.4 & 6.1 & 0.81 & 84 & X & $-$0.1 & X \\
NGC 6285 & 21.4 & 1.5 & 0.21 & 85 & X & $-$0.4 & X \\
NGC 6286 & 60.4 & 4.3 & 0.59 & 48 & X & $-$0.1 & X \\
IRAS 17132$+$5313 (E+W) & 39.5 & 21.1 & 0.73 & 139 & X & 0.05  & X \\
NGC 6621 & 37.4 & 3.3 & 0.54 & 65 & X & $-$0.07 & X \\
ESO 339-G011 & 43.4 & 3.1 & 0.67 & 66 & X & 0.3 & X \\
NGC 7130 & 78.6 & 3.9 & 0.50 & 50 & X & $-$0.1 & X \\
IC 5179 & 134.2 & 3.1 & 0.64 & 120 & X & $-$0.2 & X \\
ESO 602-G025 & 59.2 & 7.3 & 1.0 & 76 & X & 0.1  & X \\
UGC 12150 & 33.3 & 2.9 & 0.41 & 47 & X & $-$0.4 & X \\
NGC 7469 & 125.8 & 6.3 & 0.44 & 25 & $\bigcirc$ & 0.7  & X \\
CGCG 453-062 & 48.3 & 6.0 & 0.75 & 86 & X & $-$0.5  & X \\
IC 5298 & 17.8 & 2.6 & 0.20 & 31 & $\bigcirc$ & 0.7  & X \\
NGC 7592 W & 16.2 & 1.8 & 0.23 & 34 & $\bigcirc$ & 0.6  & X \\
NGC 7592 E & 34.6 & 3.9 & 0.48 & 104 & X & 0.05  & X \\
NGC 7674 & 37.1 & 6.2 & 0.50 & 21 & $\bigcirc$ & 1.4 & $\bigcirc$ \\
MCG-01-60-022 & 45.7 & 4.8 & 0.77 & 93 & X & $-$0.1 & X \\
IRAS 23436$+$5257 & 15.5 & 3.6 & 0.29 & 44 & X & 0.2 & X\\
NGC 7771 & 37.3 & 1.4 & 0.18 & 33 & $\bigcirc$ & $-$0.4  & X \\
Mrk 331  & 100.9 & 6.4 & 0.63 & 95 & X & $-$0.3  & X \\
\hline
NGC 4418 & 8.2     & 0.08     & 0.02 & 16 & $\bigcirc$ & $-$0.4  & X \\
NGC 1377 & $<$10.4 & $<$0.08 & $<$0.14 & $<$30 & $\bigcirc$ & $-$0.9  & X \\
%\hline
\enddata

\tablecomments{
Col. (1): Object name. 
Col. (2): Observed flux of 3.3 $\mu$m PAH emission in 10$^{-14}$ [ergs
          s$^{-1}$ cm$^{-2}$].  
Col. (3): Observed luminosity of 3.3 $\mu$m PAH emission in 10$^{41}$
          [ergs s$^{-1}$]. 
Col. (4): Observed 3.3 $\mu$m PAH-to-infrared luminosity ratio in units
          of 10$^{-3}$. 
          Typical ratios for modestly obscured starbursts are 
          $\sim$10$^{-3}$ (Mouri et al. 1990; Imanishi 2002; Section 5.1
          of this paper).
Col. (5): Rest-frame equivalent width of 3.3 $\mu$m PAH emission 
          (EW$_{\rm 3.3PAH}$).  
          The values for starbursts are typically $\sim$100 nm
          \citep{moo86,imd00}.   
Col. (6): AGN signatures from EW$_{\rm 3.3PAH}$.
$\bigcirc$: present (EW$_{\rm 3.3PAH}$ $<$ 40 nm). X: none 
(EW$_{\rm 3.3PAH}$ $\geq$ 40 nm). 
Col. (7): Continuum slope $\Gamma$ (f$_{\nu}$ $\propto$ $\lambda^{\Gamma}$).
Larger $\Gamma$ values mean redder continua in the AKARI IRC 2.5--5 $\mu$m
spectra of Figures 1 and 2.  
Col. (8): Obscured AGN signatures from the continuum slope $\Gamma$.
$\bigcirc$: present ($\Gamma$ $>$ 1.0). X: none ($\Gamma$ $\leq$ 1.0). 
}

\end{deluxetable}

\clearpage

%--- Table 6 ---%
\begin{deluxetable}{lrrrrcrc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{
The 3.3 $\mu$m PAH emission, continuum slopes, and
AGN signatures of ULIRGs derived from AKARI IRC spectra \label{tbl-6}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &  \colhead{f$_{3.3 \rm PAH}$} & \colhead{L$_{3.3 \rm PAH}$} & 
\colhead{L$_{3.3 \rm PAH}$/L$_{\rm IR}$} & \colhead{rest EW$_{3.3 \rm PAH}$} & \colhead{AGN} 
& \colhead{Continuum} & \colhead{Obscured} \\
& \colhead{($\times$10$^{-14}$ ergs s$^{-1}$ cm$^{-2}$)} & 
\colhead{($\times$10$^{41}$ ergs s$^{-1}$)} & \colhead{($\times$10$^{-3}$)} & \colhead{(nm)} & \colhead{sign} 
& \colhead{slope ($\Gamma$)} & \colhead{AGN sign} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}
& \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata
 IRAS 00188$-$0856 & 2.1 & 8.0 & 0.09 & 32 & $\bigcirc$ & 2.4 &
$\bigcirc$  \\
%IRAS 00482$-$2721 &  & \\
%IRAS 03250+1606 &  & \\
%IRAS 03521+0028 &  & \\
%IRAS 04074$-$2801 &  & \\
 IRAS 04103$-$2838 & 4.8 & 15.0 & 0.26 & 46 & X & 1.5 & $\bigcirc$ \\
%IRAS 05020$-$2941 &  & \\
%IRAS 08572+3915 &  & \\
%IRAS 09039+0503 &  & \\
%IRAS 09116+0334 &  & \\
%IRAS 09463+8141 &  & \\
%IRAS 09539+0857 &  & \\
%IRAS 10091+4704 &  & \\
 IRAS 10378+1108 & 2.8 & 11.8 & 0.16 & 125 & X & 0.6 & X \\
 IRAS 10485$-$1447 & 1.0 & 4.1 & 0.07 & 44 & X & 0.9 & X \\
%IRAS 10494+4424 &  & \\
%IRAS 11028+3130 &  & \\
 IRAS 11095$-$0238 & 3.3 & 8.3 & 0.13 & 141 & X & 1.5 & $\bigcirc$ \\
%IRAS 11130$-$2659 &  & \\
%IRAS 11180+1623 &  & \\
 IRAS 11582+3020 & 2.3 & 28.7 & 0.24 & 161 & X & 0.2 & X \\
 IRAS 12032+1707 & 1.1 & 13.5 & 0.09 & 61  & X & 0.1 & X \\
 IRAS 12112+0305 & 10.2 & 11.6 & 0.16 & 105 & X & 0.6 & X \\
 IRAS 12127$-$1412 & $<$7.5 & $<$30.5 & $<$0.65 & $<$18 & $\bigcirc$ & 2.1 & $\bigcirc$ \\
 IRAS 12359$-$0725 & 2.1 & 9.1 & 0.17 & 76 & X & 1.3 & $\bigcirc$ \\
 IRAS 13106$-$0922 & $<$1.2 & $<$8.6 & $<$0.13 & $<$59 & X (?) & $-$0.6 & X \\
IRAS 13335$-$2612 & 4.6 & 16.5 & 0.37 & 133 & X & $-$0.2 & X \\
%IRAS 14121$-$0126 &  & \\
%IRAS 14252$-$1550 &  & \\
 IRAS 14348$-$1447 & 8.6 & 12.7 & 0.17 & 79 & X & 1.2 & $\bigcirc$ \\
 Arp 220 & 43.4 & 2.8 & 0.06 & 49 & X & $-$0.1 & X \\
 IRAS 16090$-$0139 & 4.1 & 16.9 & 0.14 & 66 & X & 1.4 & $\bigcirc$ \\
 IRAS 16300+1558 & 2.4 & 36.5 & 0.20 & 101 & X & 0.6 & X \\
%IRAS 16333+4630 &  & \\
%IRAS 16468+5200   &  & \\
%IRAS 16487+5447 &  & \\
%IRAS 17028+5817   &  & \\
%IRAS 17044+6720   &  & \\
 IRAS 21329$-$2346 & 1.8 & 6.5 & 0.13 & 69 & X & 0.5 & X \\
%IRAS 21477+0502   &  & \\
%IRAS 23129+2548 &  & \\
%IRAS 23234+0946 &  & \\
%IRAS 23327+2913 &  & \\
\hline  
IRAS 00091$-$0738 & $<$1.2 & $<$3.5 & $<$0.06 & $<$43 & X(?) & 0.3 & X \\
IRAS 00397$-$1312 & $<$6.7 & $<$122 & $<$0.37 & $<$24 & $\bigcirc$ & 4.2 & $\bigcirc$ \\
%IRAS 00456$-$2904 &  & \\
IRAS 01004$-$2237 & 3.4 & 10.8 & 0.15 & 50 & X & 2.8 & $\bigcirc$ \\
IRAS 01166$-$0844 & $<$0.7 & $<$2.1 & $<$0.05 & $<$40 & $\bigcirc$ & 0.1 & X \\
%IRAS 01199$-$2307 &  & \\
%IRAS 01298$-$0744 &  & \\
%IRAS 01355$-$1814 &  & \\
%IRAS 01569$-$2939 &  & \\
%IRAS 02411+0353 &  & \\
%IRAS 03209$-$0806 &  & \\
IRAS 08201+2801 & 1.2 & 8.5 & 0.12 & 70 & X & $-$0.3 & X \\
%IRAS 10190+1322 &  & \\
%IRAS 10594+3818   &  & \\
%IRAS 11387+4116 &  & \\
%IRAS 11506+1331 &  & \\
%IRAS 12447+3721   &  & \\
%IRAS 13469+5833 &  & \\
IRAS 13509+0442 & 3.6 & 15.3 & 0.23 & 63 & X & 0.5 & X \\
%IRAS 13539+2920 &  & \\
IRAS 14060+2919 & 9.2 & 28.3 & 0.64 & 148 & X & 0.4 & X \\
%IRAS 14202+2615   &  & \\
%IRAS 15043+5754   &  & \\
IRAS 15206+3342 & 7.7 & 27.5 & 0.46 & 93 & X & 1.8 & $\bigcirc$ \\
IRAS 15225+2350 & 1.3 & 5.7 & 0.11 & 29 & $\bigcirc$ & 0.3 & X \\
IRAS 16474+3430 (S) & 12.2 & 33.7 & 0.64 & 136 & X & $-$0.2 & X \\
%IRAS 17068+4027 &  & \\
IRAS 20414$-$1651 & 3.1 & 5.0 & 0.08 & 54 & X & 0.1 & X \\
%IRAS 21208$-$0519 &  & \\
%IRAS 22088$-$1831 &  & \\
IRAS 22206$-$2715 & 2.1 & 8.3 & 0.15 & 50 & X & $-$0.2 & X \\
IRAS 22491$-$1808 & 4.9 & 6.1 & 0.12 & 73 & X & $-$0.05 & X \\
\hline
%IRAS 01494$-$1845 &  & \\
IRAS 02021$-$2103 & 2.3 & 7.1 & 0.17 & 35 & $\bigcirc$ & $-$0.4 & X \\
%IRAS 02480$-$3745 &  & \\
%IRAS 04313$-$1649 &  & \\
%IRAS 08474+1813   &  & \\
%IRAS 08591+5248   &  & \\
%IRAS 10035+2740 &  & \\
IRAS 12018+1941   & 2.2 & 14.6 & 0.13 & 84 & X & 0.95 & X \\
IRAS 14197+0813   & 2.1 & 8.2  & 0.21 & 63 & X & $-$0.3 & X \\
IRAS 14485$-$2434 & 3.5 & 17.9 & 0.43 & 69 & X & 1.7 & $\bigcirc$ \\
\hline
IRAS 08559$+$1053 & 5.1 & 26.2 & 0.44 & 22 & $\bigcirc$ & 1.2 & $\bigcirc$ \\
IRAS 11223$-$1244 & 0.7 & 6.8 & 0.05 & 23 & $\bigcirc$ & $-$0.2 & X \\
IRAS 12072$-$0444 & 1.3 & 4.8  & 0.06 & 10 & $\bigcirc$ & 1.5 & $\bigcirc$ \\
IRAS 13305$-$1739 & 2.0 & 10.2 & 0.17 & 24 & $\bigcirc$ & 3.2 & $\bigcirc$ \\
Mrk 273           & 24.8 & 6.8 & 0.15 & 42 & X & 0.6 & X \\
IRAS 13443$+$0802 & 3.6 & 15.1 & 0.29 & 43 & X & 0.3 & X \\
PKS 1345$+$12       & $<$4.2 & $<$14.1 & $<$0.19 & $<$18 & $\bigcirc$ & 1.8 & $\bigcirc$ \\
% IRAS 13454$-$2956 &  & \\
IRAS 15001$+$1433 & 2.7 & 17.0 & 0.17 & 28 & $\bigcirc$ & 1.2 & $\bigcirc$ \\
IRAS 15130$-$1958 & $<$4.3 & $<$11.2 & $<$0.26 & $<$17 & $\bigcirc$ & 1.7 & $\bigcirc$ \\
IRAS 16156$+$0146 & 2.5 & 9.9 & 0.23 & 57  & X & 4.4 & $\bigcirc$ \\
IRAS 22541$+$0833 & 1.3 & 8.6 & 0.13 & 42  & X & $-$0.3 & X \\
IRAS 23060$+$0505 & $<$10.7 & $<$77.4 & $<$0.69 & $<$9 & $\bigcirc$ & 1.7 & $\bigcirc$ \\
IRAS 23233$+$2817 & 2.3 & 5.9 & 0.15 & 30  & $\bigcirc$ & 1.4 & $\bigcirc$ \\
IRAS 23389$+$0300 & 2.3 & 11.1 & 0.23 & 94 & X & 0.2 & X \\ \hline
IRAS 00183$-$7111 & $<$1.8 & $<$54.5 & $<$0.20 & $<$14 & $\bigcirc$ & 4.2 & $\bigcirc$ \\
IRAS 06035$-$7102 & 11.2 & 15.0  & 0.27  & 55  & X & 2.4 & $\bigcirc$ \\
IRAS 20100$-$4156 & 6.6 & 25.7 & 0.17  & 183 & X & 2.6 & $\bigcirc$ \\
IRAS 20551$-$4250 & 17.7 & 6.7 & 0.17  & 62  & X & 1.1 & $\bigcirc$ \\
IRAS 23128$-$5919 & 32.0 & 13.2 & 0.35 & 92  & X & 0.9 & X \\
Mrk 231           & 76.6 & 27.5 & 0.23 & 8   & $\bigcirc$ & 0.8 & X \\
%\hline
\enddata

\tablecomments{
Cols. (1)-(8): Same as in Table 5.
}

\end{deluxetable}

\clearpage

%--- Table 7 ---%
\begin{deluxetable}{lrrcccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Hydrogen recombination emission lines in LIRGs \label{tbl-7}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{f(Br$\alpha$)} & \colhead{f(Br$\beta$)} &
\colhead{L(Br$\alpha$)} & \colhead{L(Br$\beta$)} &
\colhead{Br$\beta$/Br$\alpha$} & \colhead{L(Br$\alpha$)/L$_{\rm IR}$} \\
  & \colhead{($\times$10$^{-14}$ ergs s$^{-1}$ cm$^{-2}$)} &
\colhead{($\times$10$^{-14}$ ergs s$^{-1}$ cm$^{-2}$)} & \colhead{($\times$10$^{41}$ ergs s$^{-1}$)} &
\colhead{($\times$10$^{41}$ ergs s$^{-1}$)} & & \colhead{($\times$10$^{-4}$)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} 
}
\startdata
NGC 34 & 3.0 & --- & 0.24 & --- & --- & 0.22 \\
MCG-02-01-051 & 7.2 & --- & 1.05 & --- & --- & 1.03 \\ 
NGC 232 & 3.8 & 3.6 & 0.36 & 0.35 & 0.95 & 0.47 \\
VV 114E & 12.9 & 4.1 & 1.02 & 0.32 & 0.32 & 0.58 \\
VV 114W & 15.0 & 7.3 & 1.18 & 0.57 & 0.49 & 0.68 \\
MCG-03-04-014 & 6.0 & 3.0 & 1.48 & 0.74 & 0.50 & 0.87\\
ESO 244-G012 (N) & 9.8 & 4.8 & 1.02 & 0.50 & 0.49 & 1.06 \\
CGCG 436-030 & 6.1 & 2.8 & 1.17 & 0.54 & 0.46 & 0.70 \\
NGC 695 & 6.7 & --- & 1.47 & --- & --- & 0.85 \\
UGC 2238 & 5.5 & --- & 0.48 & --- & --- & 0.68 \\
IRAS 03359$+$1523 & 3.8 & 2.8 & 0.94 & 0.70 & 0.75 & 0.80 \\
UGC 2982 & 8.5 & --- & 0.48 & --- & --- & 0.93 \\
NGC 1614 & 34.8 & 14.6 & 1.74 & 0.73 & 0.42 & 1.11 \\ 
NGC 2388 & 9.5 & --- & 0.36 & --- & --- & 0.60 \\
NGC 2623 & 5.1 & 2.5 & 0.32 & 0.16 & 0.49 & 0.28 \\
MCG+08-18-013 & 3.9 & --- & 0.52 & --- & --- & 0.76 \\
NGC 3110 & 5.4 & 4.7 & 0.31 & 0.27 & 0.87 & 0.46 \\
ESO 264-G036 & 8.8 & --- & 0.92 & --- & --- & 1.31 \\
MCG+07-23-019 & 2.8 & --- & 0.68 & --- & --- & 0.46 \\
IC 694 & 34.5 & 10.9 & 0.81 & 0.25 & 0.31 & 0.55 \\
NGC 3690 & 46.7 & --- & 1.10 & --- & --- & 1.11 \\
ESO 507-G070 & 3.0 & 1.3 & 0.26 & 0.11 & 0.42 & 0.29 \\
NGC 5010 & 7.0 & --- & 0.13 & --- & --- & 0.14 \\
VV 250 (SE) & 9.9 & 4.6 & 1.90 & 0.89 & 0.47 & 0.97 \\
Arp 193  & 9.0 & 3.3 & 0.94 & 0.34 & 0.37 & 0.63 \\
NGC 5104 & 5.1 & --- & 0.36 & --- & --- & 0.71 \\
MCG-03-34-064 & 4.1 & --- & 0.23 & --- & --- & 0.45 \\
NGC 5135 & 7.9 & --- & 0.30 & --- & --- & 0.46 \\
NGC 5256 (SW) & 4.5 & --- & 0.70 & --- & --- & 0.65 \\
CGCG 247-020 & 1.3 & --- & 0.17 & --- & --- & 0.23 \\
VV 340 & 2.2 & --- & 0.48 & --- & --- & 0.31 \\ 
CGCG 049-057 & 1.6 & --- & 0.053 & --- & --- & 0.096 \\
VV 705 (S+N) & 6.0 & 3.3 & 1.95 & 1.07 & 0.55 & 0.71 \\
IRAS 15335$-$0513 & 1.8 & --- & 0.24 & --- & --- & 0.37 \\
NGC 6090 & 10.2 & 4.0 & 1.83 & 0.72 & 0.40 & 1.57 \\
CGCG 052-037 & 4.9 & 3.3 & 0.56 & 0.38 & 0.67 & 0.74 \\
NGC 6285 & 3.6 & 3.5 & 0.25 & 0.25 & 0.98 & 0.35 \\
NGC 6286 & 6.7 & --- & 0.48 & --- & --- & 0.66 \\
IRAS 17132$+$5313 (W+E) & 4.2 & 2.0 & 2.23 & 1.09 & 0.49 & 0.77 \\
NGC 6621 & 7.9 & 4.3 & 0.68 & 0.37 & 0.55 & 1.13 \\
NGC 7130 & 8.3 &  --- & 0.41 & --- & --- & 0.52 \\
IC 5179 & 15.5 & --- & 0.36 & --- & --- & 0.74 \\
ESO 602-G025 & 7.1 & --- & 0.88 & --- & --- & 1.23 \\
UGC 12150 & 4.6 & --- & 0.40 & --- & --- & 0.56 \\
NGC 7469 & 25.0 & 14.1 & 1.25 & 0.70 & 0.56 & 0.88 \\
CGCG 453-062 & 1.5 & --- &  0.19 & --- & --- & 0.24 \\
NGC 7592 W & 3.7 & --- & 0.42 & --- & --- & 0.51 \\
NGC 7592 E & 5.0 & 2.0 & 0.57 & 0.23 & 0.40 & 0.70 \\
MCG-01-60-022 & 9.9 & --- & 1.04 & --- & --- & 1.66 \\ 
IRAS 23436$+$5527 & 3.2 & 2.5 & 0.74 & 0.58 & 0.77 & 0.60 \\
NGC 7771 & 9.4 & 4.2 & 0.36 & 0.16 & 0.44 & 0.45 \\
Mrk 331  & 8.4 & 5.5 & 0.53 & 0.35 & 0.66 & 0.52 \\
NGC 1377 & 1.2 & --- & 0.0081 & --- & --- & 0.15 \\
%\hline 
\enddata

\tablecomments{
Col. (1): Object name. 
Col. (2): Flux of Br$\alpha$ emission line ($\lambda_{\rm rest}$ = 4.05
$\mu$m) in 10$^{-14}$ [ergs s$^{-1}$ cm$^{-2}$].
Col. (3): Flux of Br$\beta$ emission line ($\lambda_{\rm rest}$ = 2.63
$\mu$m) in 10$^{-14}$ [ergs s$^{-1}$ cm$^{-2}$].
Col. (4): Br$\alpha$ luminosity in 10$^{41}$ [ergs s$^{-1}$].
Col. (5): Br$\beta$ luminosity in 10$^{41}$ [ergs s$^{-1}$].
Col. (6): Br$\beta$ to Br$\alpha$ flux (luminosity) ratio.
Col. (7): Br$\alpha$ to infrared luminosity ratio in 10$^{-4}$.
}

\end{deluxetable}

\clearpage

%--- Table 8 ---%
\begin{deluxetable}{lcccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Hydrogen recombination emission lines in ULIRGs
\label{tbl-8}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{f(Br$\alpha$)} & \colhead{f(Br$\beta$)} &
\colhead{L(Br$\alpha$)} & \colhead{L(Br$\beta$)} & 
\colhead{Br$\beta$/Br$\alpha$} & \colhead{L(Br$\alpha$)/L$_{\rm IR}$} \\
  & \colhead{($\times$10$^{-14}$ ergs s$^{-1}$ cm$^{-2}$)} &
\colhead{($\times$10$^{-14}$ ergs s$^{-1}$ cm$^{-2}$)} & \colhead{($\times$10$^{41}$ ergs s$^{-1}$)} &
\colhead{($\times$10$^{41}$ ergs s$^{-1}$)} & & \colhead{($\times$10$^{-4}$)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} 
}
\startdata
IRAS 12112+0305 & 1.8 & 1.5 & 2.09 & 1.72 & 0.82 & 0.28 \\
IRAS 12359$-$0725 & 1.4 & 0.6 & 6.06 & 2.66 & 0.44 & 1.17 \\
IRAS 14348$-$1447 & 2.3 & 2.1 & 3.35 & 3.09 & 0.92 & 0.44 \\
Arp 220 & 4.3 & 2.5 & 0.28 & 0.16 & 0.58 & 0.057 \\
IRAS 13509+0442 & 0.90 & --- & 3.85 & --- & --- & 0.59 \\
IRAS 14060+2919 & 1.5 & 1.0 & 4.52 & 3.16 & 0.70 & 1.03 \\
IRAS 15206+3342 & 2.8 & 1.9 & 9.80 & 6.58 & 0.67 & 1.64 \\
IRAS 16474+3430 (S) & 1.6 & 1.1 & 4.29 & 2.97 & 0.69 & 0.82 \\
%IRAS 22206$-$2715 & 0.74 & --- & 2.98 & --- & --- & 0.53 \\
IRAS 02021$-$2103 & 0.78 & --- & 2.36 & --- & --- & 0.58 \\
Mrk 273 & 4.4 & 4.2 & 1.24 & 1.17 & 0.96 & 0.27 \\
IRAS 15001+1433 & 2.2 & --- & 13.8 & --- & --- & 1.40 \\
IRAS 20100$-$4156 & 2.0 & --- & 7.90 & --- & --- & 0.53 \\
IRAS 20551$-$4250 & 1.4 & 1.2 & 0.53 & 0.47 & 0.88 & 0.14 \\
IRAS 23128$-$5919 & 8.3 & 7.8 & 3.44 & 3.20 & 0.93 & 0.92 \\ 
%\hline
\enddata

\tablecomments{
Cols. (1)-(7): Same as in Table 7.
}

\end{deluxetable}

\clearpage

%--- Table 9 ---%
\begin{deluxetable}{lccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\small}
\tablecaption{Absorption features and AGN signatures \label{tbl-9}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{$\tau_{3.1}$} & \colhead{$\tau_{3.4}$} &
\colhead{$\tau_{CO2}$} & \colhead{$\tau_{CO}$} & \colhead{AGN sign} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} 
}
\startdata
NGC 34 & 0.2 & --- & 0.1 & 0.25 & X \\
NGC 232 & 0.15 & --- & 0.15 & --- & X \\
VV 114E & 0.4 & --- & 0.3 & 0.1 & $\bigcirc$ \\
CGCG 436-030 & 0.25 & --- & 0.25 & 0.2 & X \\
NGC 695 & --- & --- & --- & 0.3 & X \\
UGC 2238 & --- & --- & 0.15 & --- & X \\
NGC 2623 & 0.4 & --- & 0.3 & 0.3  & $\bigcirc$ \\
NGC 3110 & --- & --- & 0.1 & 0.15 & X \\
IC 694 & 0.3 & --- & 0.1 & 0.2 & X \\
NGC 3690 & 0.15 & --- & --- & 0.05 & X \\
ESO 507-G070 & 0.1 & --- & 0.2 & 0.3 & X \\
Arp 193  & 0.3 & --- & 0.3 & 0.2 & X \\
NGC 5256 (Mrk 266) (SW) & 0.15 & --- & --- & --- & X \\
VV 340 & 0.15 & --- & --- & --- & X \\
CGCG 049-057 & 0.1 & --- & --- & 0.2 & X \\
IRAS 15250+3609 & --- & --- & 0.5 & $>$1.0 & X\\
IRAS 15335$-$0513 & 0.1 & --- & --- & --- & X \\
CGCG 052-037 & 0.1 & --- & --- & 0.1 & X \\
NGC 6286 & 0.2 & --- & --- & --- & X \\
ESO 602-G025 & 0.2 & --- & --- & 0.2 & X \\
IC 5298 & 0.4 & --- & 0.25 & 0.5 & $\bigcirc$ \\
NGC 7771 & 0.2 & --- & 0.15 & --- & X \\
NGC 4418 & --- & --- & --- & 0.5 & X \\
\hline
IRAS 00188$-$0856 & 1.3 & 0.5 & 0.2 & --- & $\bigcirc$ \\
IRAS 11582+3020 & 0.6 & --- & --- & --- & $\bigcirc$ \\
IRAS 12127$-$1412 & 0.35 & 0.3 & 0.2 & --- & $\bigcirc$ \\
IRAS 12359$-$0725 & 1.0 & --- & --- & --- & $\bigcirc$ \\
IRAS 14348$-$1447 & 0.4 & --- & 0.3 & --- & $\bigcirc$ \\
Arp 220 & 0.3 & --- & 0.3 & 0.4 & X \\
IRAS 16090$-$0139 & 0.6 & --- & --- & --- & $\bigcirc$ \\
IRAS 21329$-$2346 & 0.6 & --- & --- & --- & $\bigcirc$ \\
IRAS 08201+2801 & 1.0 & --- & --- & --- & $\bigcirc$ \\
IRAS 15225$+$2350 & 1.0 & --- & --- & --- & $\bigcirc$ \\
IRAS 20414$-$1651 & 1.0 & --- & --- & --- & $\bigcirc$ \\
IRAS 22206$-$2715 & 0.4 & --- & --- & --- & $\bigcirc$ \\
IRAS 14485$-$2434 & 0.8 & --- & --- & --- & $\bigcirc$ \\
IRAS 12072$-$0444 & --- & 0.3 & --- & --- & $\bigcirc$ \\
Mrk 273 & --- & --- & 0.2 & 0.15 & X \\
IRAS 16156$+$0146 & 1.0 & 0.75 & --- & --- & $\bigcirc$ \\
IRAS 00183$-$7111 & 0.6 & 1.0 & --- & --- & $\bigcirc$ \\
IRAS 06035$-$7102 & 0.6 & 0.25 & 0.3 & --- & $\bigcirc$ \\
IRAS 20551$-$4250 & 0.3 & --- & 0.35 & $>$0.5 & X \\
%\hline
\enddata

\tablecomments{
Col. (1): Object name. 
LIRGs and ULIRGs are separated by the central horizontal solid line.
The additional interesting sources are included in each category. 
Col. (2): Observed optical depth of the 3.1 $\mu$m H$_{2}$O ice absorption
feature.
Col. (3): Observed optical depth of the 3.4 $\mu$m bare carbonaceous
dust absorption feature.
Col. (4): Observed optical depth of the 4.26 $\mu$m CO$_{2}$ absorption
feature.
The 4.26 $\mu$m CO$_{2}$ absorption feature is intrinsically
so narrow \citep{van96,whi98} that it may not be fully resolvable in AKARI
IRC spectra with R $\sim$ 120.
In this case, the $\tau_{CO2}$ value could be slightly underestimated
for sources with large $\tau_{CO2}$ values (e.g., IRAS 15250+3609).     
Col. (5): Observed optical depth of the 4.67 $\mu$m CO absorption feature.
Col. (6): Obscured AGN signature, based on $\tau_{3.1}$ $>$ 0.3 
and/or $\tau_{3.4}$ $>$ 0.2 (see $\S$5.4).
}

\end{deluxetable}

\clearpage

%--- Table 10 ---%
\begin{deluxetable}{lr|lr}
%\tabletypesize{\scriptsize}
\tabletypesize{\small}
\tablecaption{Continuum slopes ($\Gamma$) of ULIRGs, previously observed with
AKARI IRC by Imanishi et al. (2008). \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &  \colhead{$\Gamma$} & \colhead{Object} & \colhead{$\Gamma$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} 
}
\startdata
IRAS 03521+0028 & 0.07 & IRAS 09539+0857 & $-$0.01 \\
IRAS 04074$-$2801 & 0.2 & IRAS 10494+4424 & $-$0.01 \\
IRAS 05020$-$2941 & 0.2 & IRAS 16468+5200 & 0.4 \\
IRAS 09463+8141 & $-$0.4 & IRAS 16487+5447 & $-$0.2 \\
IRAS 10091+4704 & $-$1.6 & IRAS 17028+5817W & $-$0.2 \\
IRAS 11028+3130 & $-$1.4 & IRAS 17044+6720 & 2.3 \\
IRAS 11180+1623 &$-$0.07 & IRAS 00456$-$2904 & $-$0.2 \\
IRAS 14121$-$0126 & 0.8  & IRAS 01298$-$0744 & 1.9 \\
IRAS 16333+4630 & 0.1    & IRAS 01569$-$2939 & $-$0.8 \\
IRAS 21477+0502 & $-$0.6 & IRAS 11387+4116 & $-$0.6 \\
IRAS 23129+2548 & $-$0.7 & IRAS 13539+2920 & $-$0.2 \\
IRAS 01199$-$2307 & 1.6  & IRAS 17028+5817E & $-$3.5 \\
IRAS 01355$-$1814 & $-$0.5 & IRAS 01494$-$1845 & $-$0.08 \\
IRAS 03209$-$0806 & 0.2  & IRAS 02480$-$3745 & $-$1.7 \\
IRAS 10594+3818 & 0.03   & IRAS 04313$-$1649 & $-$1.6 \\
IRAS 12447+3721 & 0.8    & IRAS 08591+5248 & $-$0.5 \\
IRAS 13469+5833 & $-$0.6 & IRAS 10035+2740 & $-$0.3 \\
IRAS 14202+2615 & 0.9    & IRAS 05189$-$2524 & 1.3 \\
IRAS 15043+5754 & $-$0.2 & IRAS 14394+5332 & 2.0 \\
IRAS 17068+4027 & 0.7    & IRAS 17179+5444 & 0.8 \\
IRAS 22088$-$1831 & $-$0.4 & IRAS 23498+2423 & 1.3 \\
IRAS 00482$-$2721 & 0.3  & UGC 5101 &  1.0 \\
IRAS 08572+3915 & 4.7    & IRAS 19254$-$7245 & 2.0 \\
%\hline
\enddata

\tablecomments{
Col. (1): Object name.
Col. (2): Continuum slope ($\Gamma$).
Col. (3): Object name.
Col. (4): Continuum slope ($\Gamma$).
}

\end{deluxetable}
